Conditional Adversarial Camera Model Anonymization

The model of camera that was used to capture a particular photographic image (model attribution) is typically inferred from high-frequency model-specific artifacts present within the image. Model anonymization is the process of transforming these artifacts such that the apparent capture model is changed. We propose a conditional adversarial approach for learning such transformations. In contrast to previous works, we cast model anonymization as the process of transforming both high and low spatial frequency information. We augment the objective with the loss from a pre-trained dual-stream model attribution classifier, which constrains the generative network to transform the full range of artifacts. Quantitative comparisons demonstrate the efficacy of our framework in a restrictive non-interactive black-box setting.

==> (inline-0) <==
\begin{tikzpicture}
[font=\scriptsize\fontfamily{phv}\selectfont]
\node [rectangle,minimum height=30pt, minimum width=20pt, text badly centered, draw=green,  inner sep=0pt,outer sep=0pt,  line width=2.5pt,  text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-10pt,rotate=90]west:\parbox{55pt}{\centering ($\text{y}$) Kodak M1063}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}$}}] (0) at (15pt,120pt) {\includegraphics[height=50pt]{0a.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Casio\\EX-Z150}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (1) at (80pt,120pt) {\includegraphics[height=50pt]{5a.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Nikon\\CoolPixS710}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (2) at (135pt,120pt) {\includegraphics[height=50pt]{6a.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Praktica\\DCZ5.9}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (3) at (190pt,120pt) {\includegraphics[height=50pt]{7a.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Olympus\\mju-1050SW}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (4) at (245pt,120pt) {\includegraphics[height=50pt]{8a.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Ricoh\\GX100}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (5) at (300pt,120pt) {\includegraphics[height=50pt]{9a.jpeg}};

\draw [-,very thick] (12.5pt,150pt) -- (17.5pt,150pt)  node[right,yshift=5pt] {};
\draw [-,very thick] (15pt,150pt) -- (15pt,160pt) -- (80pt,160pt) -- (135pt,160pt) -- (190pt,160pt) -- (245pt,160pt) -- (300.6pt,160pt) [];
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (80pt,160pt)  -- (80pt,150pt) node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (135pt,160pt) -- (135pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (190pt,160pt) -- (190pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (245pt,160pt) -- (245pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (300pt,160pt) -- (300pt,150pt)node[right,yshift=5pt] {};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (6) at (80pt,65pt) {\includegraphics[height=50pt]{10a.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (7) at (135pt,65pt) {\includegraphics[height=50pt]{11a.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (8) at (190pt,65pt) {\includegraphics[height=50pt]{12a.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (9) at (245pt,65pt) {\includegraphics[height=50pt]{13a.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (10) at (300pt,65pt) {\includegraphics[height=50pt]{14a.jpeg}};

\draw [decorate,decoration={brace,amplitude=5pt},yshift=0pt, very thick]
(50pt,40pt) -- (50pt,90pt) node [black,midway, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-25pt]west:\parbox{70pt}{\centering $\mathrm{\delta}=\text{x}^\prime-\text{x}$}}] {};
\end{tikzpicture}

~\\

~\\

\begin{tikzpicture}
[font=\scriptsize\fontfamily{phv}\selectfont]
\node [rectangle,minimum height=30pt, minimum width=20pt, text badly centered, draw=green,  inner sep=0pt,outer sep=0pt,  line width=2.5pt,  text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-10pt,rotate=90]west:\parbox{60pt}{\centering ($\text{y}$) Casio EX-Z150}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}$}}] (0) at (15pt,120pt) {\includegraphics[height=50pt]{0b.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Nikon\\CoolPixS710}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (1) at (80pt,120pt) {\includegraphics[height=50pt]{5b.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Praktica\\DCZ5.9}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (2) at (135pt,120pt) {\includegraphics[height=50pt]{6b.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Olympus\\mju-1050SW}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (3) at (190pt,120pt) {\includegraphics[height=50pt]{7b.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Ricoh\\GX100}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (4) at (245pt,120pt) {\includegraphics[height=50pt]{8b.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Kodak\\ M1063}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (5) at (300pt,120pt) {\includegraphics[height=50pt]{9b.jpeg}};

\draw [-,very thick] (12.5pt,150pt) -- (17.5pt,150pt)  node[right,yshift=5pt] {};
\draw [-,very thick] (15pt,150pt) -- (15pt,160pt) -- (80pt,160pt) -- (135pt,160pt) -- (190pt,160pt) -- (245pt,160pt) -- (300.6pt,160pt) [];
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (80pt,160pt)  -- (80pt,150pt) node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (135pt,160pt) -- (135pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (190pt,160pt) -- (190pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (245pt,160pt) -- (245pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (300pt,160pt) -- (300pt,150pt)node[right,yshift=5pt] {};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (6) at (80pt,65pt) {\includegraphics[height=50pt]{10b.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (7) at (135pt,65pt) {\includegraphics[height=50pt]{11b.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (8) at (190pt,65pt) {\includegraphics[height=50pt]{12b.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (9) at (245pt,65pt) {\includegraphics[height=50pt]{13b.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (10) at (300pt,65pt) {\includegraphics[height=50pt]{14b.jpeg}};

\draw [decorate,decoration={brace,amplitude=5pt},yshift=0pt, very thick]
(50pt,40pt) -- (50pt,90pt) node [black,midway, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-25pt]west:\parbox{70pt}{\centering $\mathrm{\delta}=\text{x}^\prime-\text{x}$}}] {};
\end{tikzpicture}

~\\

~\\

\begin{tikzpicture}
[font=\scriptsize\fontfamily{phv}\selectfont]
\node [rectangle,minimum height=30pt, minimum width=20pt, text badly centered, draw=green,  inner sep=0pt,outer sep=0pt,  line width=2.5pt,  text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-10pt,rotate=90]west:\parbox{70pt}{\centering ($\text{y}$) Nikon CoolPixS710}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}$}}] (0) at (15pt,120pt) {\includegraphics[height=50pt]{0c.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Praktica\\DCZ5.9}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (1) at (80pt,120pt) {\includegraphics[height=50pt]{5c.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Olympus\\mju-1050SW}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (2) at (135pt,120pt) {\includegraphics[height=50pt]{6c.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Ricoh\\GX100}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (3) at (190pt,120pt) {\includegraphics[height=50pt]{7c.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Kodak\\M1063}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (4) at (245pt,120pt) {\includegraphics[height=50pt]{8c.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Casio\\EX-Z150}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (5) at (300pt,120pt) {\includegraphics[height=50pt]{9c.jpeg}};

\draw [-,very thick] (12.5pt,150pt) -- (17.5pt,150pt)  node[right,yshift=5pt] {};
\draw [-,very thick] (15pt,150pt) -- (15pt,160pt) -- (80pt,160pt) -- (135pt,160pt) -- (190pt,160pt) -- (245pt,160pt) -- (300.6pt,160pt) [];
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (80pt,160pt)  -- (80pt,150pt) node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (135pt,160pt) -- (135pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (190pt,160pt) -- (190pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (245pt,160pt) -- (245pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (300pt,160pt) -- (300pt,150pt)node[right,yshift=5pt] {};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (6) at (80pt,65pt) {\includegraphics[height=50pt]{10c.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (7) at (135pt,65pt) {\includegraphics[height=50pt]{11c.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (8) at (190pt,65pt) {\includegraphics[height=50pt]{12c.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (9) at (245pt,65pt) {\includegraphics[height=50pt]{13c.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (10) at (300pt,65pt) {\includegraphics[height=50pt]{14c.jpeg}};

\draw [decorate,decoration={brace,amplitude=5pt},yshift=0pt, very thick]
(50pt,40pt) -- (50pt,90pt) node [black,midway, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-25pt]west:\parbox{70pt}{\centering $\mathrm{\delta}=\text{x}^\prime-\text{x}$}}] {};
\end{tikzpicture}
\begin{tikzpicture}
[font=\scriptsize\fontfamily{phv}\selectfont]
\node [rectangle,minimum height=30pt, minimum width=20pt, text badly centered, draw=green,  inner sep=0pt,outer sep=0pt,  line width=2.5pt,  text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-10pt,rotate=90]west:\parbox{70pt}{\centering ($\text{y}$) Praktica DCZ5.9}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}$}}] (0) at (15pt,120pt) {\includegraphics[height=50pt]{0d.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Olympus\\mju-1050SW}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (1) at (80pt,120pt) {\includegraphics[height=50pt]{5d.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Ricoh\\GX100}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (2) at (135pt,120pt) {\includegraphics[height=50pt]{6d.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Kodak\\M1063}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (3) at (190pt,120pt) {\includegraphics[height=50pt]{7d.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Casio\\EX-Z150}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (4) at (245pt,120pt) {\includegraphics[height=50pt]{8d.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Nikon\\CoolPixS710}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (5) at (300pt,120pt) {\includegraphics[height=50pt]{9d.jpeg}};

\draw [-,very thick] (12.5pt,150pt) -- (17.5pt,150pt)  node[right,yshift=5pt] {};
\draw [-,very thick] (15pt,150pt) -- (15pt,160pt) -- (80pt,160pt) -- (135pt,160pt) -- (190pt,160pt) -- (245pt,160pt) -- (300.6pt,160pt) [];
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (80pt,160pt)  -- (80pt,150pt) node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (135pt,160pt) -- (135pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (190pt,160pt) -- (190pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (245pt,160pt) -- (245pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (300pt,160pt) -- (300pt,150pt)node[right,yshift=5pt] {};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (6) at (80pt,65pt) {\includegraphics[height=50pt]{10d.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (7) at (135pt,65pt) {\includegraphics[height=50pt]{11d.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (8) at (190pt,65pt) {\includegraphics[height=50pt]{12d.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (9) at (245pt,65pt) {\includegraphics[height=50pt]{13d.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (10) at (300pt,65pt) {\includegraphics[height=50pt]{14d.jpeg}};

\draw [decorate,decoration={brace,amplitude=5pt},yshift=0pt, very thick]
(50pt,40pt) -- (50pt,90pt) node [black,midway, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-25pt]west:\parbox{70pt}{\centering $\mathrm{\delta}=\text{x}^\prime-\text{x}$}}] {};
\end{tikzpicture}

~\\

~\\

\begin{tikzpicture}
[font=\scriptsize\fontfamily{phv}\selectfont]
\node [rectangle,minimum height=30pt, minimum width=20pt, text badly centered, draw=green,  inner sep=0pt,outer sep=0pt,  line width=2.5pt,  text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-10pt,rotate=90]west:\parbox{80pt}{\centering ($\text{y}$) Olympus mju-1050SW}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}$}}] (0) at (15pt,120pt) {\includegraphics[height=50pt]{0e.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Ricoh\\GX100}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (1) at (80pt,120pt) {\includegraphics[height=50pt]{5e.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Kodak\\M1063}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (2) at (135pt,120pt) {\includegraphics[height=50pt]{6e.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Casio\\EX-Z150}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (3) at (190pt,120pt) {\includegraphics[height=50pt]{7e.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Nikon\\CoolPixS710}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (4) at (245pt,120pt) {\includegraphics[height=50pt]{8e.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Praktica\\DCZ5.9}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (5) at (300pt,120pt) {\includegraphics[height=50pt]{9e.jpeg}};

\draw [-,very thick] (12.5pt,150pt) -- (17.5pt,150pt)  node[right,yshift=5pt] {};
\draw [-,very thick] (15pt,150pt) -- (15pt,160pt) -- (80pt,160pt) -- (135pt,160pt) -- (190pt,160pt) -- (245pt,160pt) -- (300.6pt,160pt) [];
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (80pt,160pt)  -- (80pt,150pt) node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (135pt,160pt) -- (135pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (190pt,160pt) -- (190pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (245pt,160pt) -- (245pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (300pt,160pt) -- (300pt,150pt)node[right,yshift=5pt] {};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (6) at (80pt,65pt) {\includegraphics[height=50pt]{10e.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (7) at (135pt,65pt) {\includegraphics[height=50pt]{11e.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (8) at (190pt,65pt) {\includegraphics[height=50pt]{12e.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (9) at (245pt,65pt) {\includegraphics[height=50pt]{13e.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (10) at (300pt,65pt) {\includegraphics[height=50pt]{14e.jpeg}};

\draw [decorate,decoration={brace,amplitude=5pt},yshift=0pt, very thick]
(50pt,40pt) -- (50pt,90pt) node [black,midway, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-25pt]west:\parbox{70pt}{\centering $\mathrm{\delta}=\text{x}^\prime-\text{x}$}}] {};
\end{tikzpicture}

~\\

~\\

\begin{tikzpicture}
[font=\scriptsize\fontfamily{phv}\selectfont]
\node [rectangle,minimum height=30pt, minimum width=20pt, text badly centered, draw=green,  inner sep=0pt,outer sep=0pt,  line width=2.5pt,  text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-10pt,rotate=90]west:\parbox{70pt}{\centering ($\text{y}$) Ricoh GX100}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}$}}] (0) at (15pt,120pt) {\includegraphics[height=50pt]{0f.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Kodak\\M1063}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (1) at (80pt,120pt) {\includegraphics[height=50pt]{5f.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Casio\\EX-Z150}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (2) at (135pt,120pt) {\includegraphics[height=50pt]{6f.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Nikon\\CoolPixS710}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (3) at (190pt,120pt) {\includegraphics[height=50pt]{7f.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Praktica\\DCZ5.9}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (4) at (245pt,120pt) {\includegraphics[height=50pt]{8f.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Olympus\\mju-1050SW}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (5) at (300pt,120pt) {\includegraphics[height=50pt]{9f.jpeg}};

\draw [-,very thick] (12.5pt,150pt) -- (17.5pt,150pt)  node[right,yshift=5pt] {};
\draw [-,very thick] (15pt,150pt) -- (15pt,160pt) -- (80pt,160pt) -- (135pt,160pt) -- (190pt,160pt) -- (245pt,160pt) -- (300.6pt,160pt) [];
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (80pt,160pt)  -- (80pt,150pt) node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (135pt,160pt) -- (135pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (190pt,160pt) -- (190pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (245pt,160pt) -- (245pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (300pt,160pt) -- (300pt,150pt)node[right,yshift=5pt] {};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (6) at (80pt,65pt) {\includegraphics[height=50pt]{10f.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (7) at (135pt,65pt) {\includegraphics[height=50pt]{11f.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (8) at (190pt,65pt) {\includegraphics[height=50pt]{12f.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (9) at (245pt,65pt) {\includegraphics[height=50pt]{13f.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (10) at (300pt,65pt) {\includegraphics[height=50pt]{14f.jpeg}};

\draw [decorate,decoration={brace,amplitude=5pt},yshift=0pt, very thick]
(50pt,40pt) -- (50pt,90pt) node [black,midway, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-25pt]west:\parbox{70pt}{\centering $\mathrm{\delta}=\text{x}^\prime-\text{x}$}}] {};
\end{tikzpicture}
\begin{tikzpicture}
[font=\scriptsize\fontfamily{phv}\selectfont]
\node [rectangle,minimum height=30pt, minimum width=20pt, text badly centered, draw=green,  inner sep=0pt,outer sep=0pt,  line width=2.5pt,  text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-10pt,rotate=90]west:\parbox{80pt}{\centering ($\text{y}$) Rollei RCP-7325XS}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}$}}] (0) at (15pt,120pt) {\includegraphics[height=50pt]{0ood_a.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Kodak M1063}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (1) at (80pt,120pt) {\includegraphics[height=50pt]{6ood_a.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Casio\\EX-Z150}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (2) at (135pt,120pt) {\includegraphics[height=50pt]{7ood_a.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Nikon\\CoolPixS710}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (3) at (190pt,120pt) {\includegraphics[height=50pt]{8ood_a.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Praktica\\DCZ5.9}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (4) at (245pt,120pt) {\includegraphics[height=50pt]{9ood_a.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Olympus\\mju-1050SW}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (5) at (300pt,120pt) {\includegraphics[height=50pt]{10ood_a.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Ricoh\\GX100}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (5) at (355pt,120pt) {\includegraphics[height=50pt]{11ood_a.jpeg}};

\draw [-,very thick] (12.5pt,150pt) -- (17.5pt,150pt)  node[right,yshift=5pt] {};
\draw [-,very thick] (15pt,150pt) -- (15pt,160pt) -- (80pt,160pt) -- (135pt,160pt) -- (190pt,160pt) -- (245pt,160pt) -- (300.6pt,160pt) -- (355.6pt,160pt) [];
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (80pt,160pt)  -- (80pt,150pt) node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (135pt,160pt) -- (135pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (190pt,160pt) -- (190pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (245pt,160pt) -- (245pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (300pt,160pt) -- (300pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (355pt,160pt) -- (355pt,150pt)node[right,yshift=5pt] {};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (6) at (80pt,65pt) {\includegraphics[height=50pt]{12ood_a.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (7) at (135pt,65pt) {\includegraphics[height=50pt]{13ood_a.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (8) at (190pt,65pt) {\includegraphics[height=50pt]{14ood_a.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (9) at (245pt,65pt) {\includegraphics[height=50pt]{15ood_a.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (10) at (300pt,65pt) {\includegraphics[height=50pt]{16ood_a.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (10) at (355pt,65pt) {\includegraphics[height=50pt]{17ood_a.jpeg}};

\draw [decorate,decoration={brace,amplitude=5pt},yshift=0pt, very thick]
(50pt,40pt) -- (50pt,90pt) node [black,midway, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-25pt]west:\parbox{70pt}{\centering $\mathrm{\delta}=\text{x}^\prime-\text{x}$}}] {};
\end{tikzpicture}

~\\

~\\

\begin{tikzpicture}
[font=\scriptsize\fontfamily{phv}\selectfont]
\node [rectangle,minimum height=30pt, minimum width=20pt, text badly centered, draw=green,  inner sep=0pt,outer sep=0pt,  line width=2.5pt,  text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-10pt,rotate=90]west:\parbox{80pt}{\centering ($\text{y}$) Panasonic DMC-FZ50}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}$}}] (0) at (15pt,120pt) {\includegraphics[height=50pt]{0ood_b.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Kodak M1063}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (1) at (80pt,120pt) {\includegraphics[height=50pt]{6ood_b.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Casio\\EX-Z150}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (2) at (135pt,120pt) {\includegraphics[height=50pt]{7ood_b.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Nikon\\CoolPixS710}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (3) at (190pt,120pt) {\includegraphics[height=50pt]{8ood_b.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Praktica\\DCZ5.9}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (4) at (245pt,120pt) {\includegraphics[height=50pt]{9ood_b.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Olympus\\mju-1050SW}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (5) at (300pt,120pt) {\includegraphics[height=50pt]{10ood_b.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Ricoh\\GX100}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (5) at (355pt,120pt) {\includegraphics[height=50pt]{11ood_b.jpeg}};

\draw [-,very thick] (12.5pt,150pt) -- (17.5pt,150pt)  node[right,yshift=5pt] {};
\draw [-,very thick] (15pt,150pt) -- (15pt,160pt) -- (80pt,160pt) -- (135pt,160pt) -- (190pt,160pt) -- (245pt,160pt) -- (300.6pt,160pt) -- (355.6pt,160pt) [];
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (80pt,160pt)  -- (80pt,150pt) node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (135pt,160pt) -- (135pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (190pt,160pt) -- (190pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (245pt,160pt) -- (245pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (300pt,160pt) -- (300pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (355pt,160pt) -- (355pt,150pt)node[right,yshift=5pt] {};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (6) at (80pt,65pt) {\includegraphics[height=50pt]{12ood_b.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (7) at (135pt,65pt) {\includegraphics[height=50pt]{13ood_b.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (8) at (190pt,65pt) {\includegraphics[height=50pt]{14ood_b.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (9) at (245pt,65pt) {\includegraphics[height=50pt]{15ood_b.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (10) at (300pt,65pt) {\includegraphics[height=50pt]{16ood_b.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (10) at (355pt,65pt) {\includegraphics[height=50pt]{17ood_b.jpeg}};

\draw [decorate,decoration={brace,amplitude=5pt},yshift=0pt, very thick]
(50pt,40pt) -- (50pt,90pt) node [black,midway, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-25pt]west:\parbox{70pt}{\centering $\mathrm{\delta}=\text{x}^\prime-\text{x}$}}] {};
\end{tikzpicture}
\begin{tikzpicture}
[font=\scriptsize\fontfamily{phv}\selectfont]
\node [rectangle,minimum height=30pt, minimum width=20pt, text badly centered, draw=green,  inner sep=0pt,outer sep=0pt,  line width=2.5pt,  text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-10pt,rotate=90]west:\parbox{80pt}{\centering ($\text{y}$) Samsung NV15}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}$}}] (0) at (15pt,120pt) {\includegraphics[height=50pt]{0ood_c.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Kodak M1063}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (1) at (80pt,120pt) {\includegraphics[height=50pt]{6ood_c.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Casio\\EX-Z150}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (2) at (135pt,120pt) {\includegraphics[height=50pt]{7ood_c.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Nikon\\CoolPixS710}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (3) at (190pt,120pt) {\includegraphics[height=50pt]{8ood_c.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Praktica\\DCZ5.9}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (4) at (245pt,120pt) {\includegraphics[height=50pt]{9ood_c.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Olympus\\mju-1050SW}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (5) at (300pt,120pt) {\includegraphics[height=50pt]{10ood_c.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Ricoh\\GX100}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (5) at (355pt,120pt) {\includegraphics[height=50pt]{11ood_c.jpeg}};

\draw [-,very thick] (12.5pt,150pt) -- (17.5pt,150pt)  node[right,yshift=5pt] {};
\draw [-,very thick] (15pt,150pt) -- (15pt,160pt) -- (80pt,160pt) -- (135pt,160pt) -- (190pt,160pt) -- (245pt,160pt) -- (300.6pt,160pt) -- (355.6pt,160pt) [];
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (80pt,160pt)  -- (80pt,150pt) node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (135pt,160pt) -- (135pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (190pt,160pt) -- (190pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (245pt,160pt) -- (245pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (300pt,160pt) -- (300pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (355pt,160pt) -- (355pt,150pt)node[right,yshift=5pt] {};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (6) at (80pt,65pt) {\includegraphics[height=50pt]{12ood_c.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (7) at (135pt,65pt) {\includegraphics[height=50pt]{13ood_c.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (8) at (190pt,65pt) {\includegraphics[height=50pt]{14ood_c.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (9) at (245pt,65pt) {\includegraphics[height=50pt]{15ood_c.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (10) at (300pt,65pt) {\includegraphics[height=50pt]{16ood_c.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (10) at (355pt,65pt) {\includegraphics[height=50pt]{17ood_c.jpeg}};

\draw [decorate,decoration={brace,amplitude=5pt},yshift=0pt, very thick]
(50pt,40pt) -- (50pt,90pt) node [black,midway, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-25pt]west:\parbox{70pt}{\centering $\mathrm{\delta}=\text{x}^\prime-\text{x}$}}] {};
\end{tikzpicture}

~\\

~\\

\begin{tikzpicture}
[font=\scriptsize\fontfamily{phv}\selectfont]
\node [rectangle,minimum height=30pt, minimum width=20pt, text badly centered, draw=green,  inner sep=0pt,outer sep=0pt,  line width=2.5pt,  text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-10pt,rotate=90]west:\parbox{80pt}{\centering ($\text{y}$) Samsung L74wide}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}$}}] (0) at (15pt,120pt) {\includegraphics[height=50pt]{0ood_d.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Kodak M1063}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (1) at (80pt,120pt) {\includegraphics[height=50pt]{6ood_d.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Casio\\EX-Z150}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (2) at (135pt,120pt) {\includegraphics[height=50pt]{7ood_d.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Nikon\\CoolPixS710}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (3) at (190pt,120pt) {\includegraphics[height=50pt]{8ood_d.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Praktica\\DCZ5.9}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (4) at (245pt,120pt) {\includegraphics[height=50pt]{9ood_d.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Olympus\\mju-1050SW}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (5) at (300pt,120pt) {\includegraphics[height=50pt]{10ood_d.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Ricoh\\GX100}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (5) at (355pt,120pt) {\includegraphics[height=50pt]{11ood_d.jpeg}};

\draw [-,very thick] (12.5pt,150pt) -- (17.5pt,150pt)  node[right,yshift=5pt] {};
\draw [-,very thick] (15pt,150pt) -- (15pt,160pt) -- (80pt,160pt) -- (135pt,160pt) -- (190pt,160pt) -- (245pt,160pt) -- (300.6pt,160pt) -- (355.6pt,160pt) [];
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (80pt,160pt)  -- (80pt,150pt) node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (135pt,160pt) -- (135pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (190pt,160pt) -- (190pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (245pt,160pt) -- (245pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (300pt,160pt) -- (300pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (355pt,160pt) -- (355pt,150pt)node[right,yshift=5pt] {};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (6) at (80pt,65pt) {\includegraphics[height=50pt]{12ood_d.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (7) at (135pt,65pt) {\includegraphics[height=50pt]{13ood_d.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (8) at (190pt,65pt) {\includegraphics[height=50pt]{14ood_d.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (9) at (245pt,65pt) {\includegraphics[height=50pt]{15ood_d.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (10) at (300pt,65pt) {\includegraphics[height=50pt]{16ood_d.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (10) at (355pt,65pt) {\includegraphics[height=50pt]{17ood_d.jpeg}};

\draw [decorate,decoration={brace,amplitude=5pt},yshift=0pt, very thick]
(50pt,40pt) -- (50pt,90pt) node [black,midway, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-25pt]west:\parbox{70pt}{\centering $\mathrm{\delta}=\text{x}^\prime-\text{x}$}}] {};
\end{tikzpicture}
\begin{tikzpicture}
[font=\scriptsize\fontfamily{phv}\selectfont]
\node [rectangle,minimum height=30pt, minimum width=20pt, text badly centered, draw=green,  inner sep=0pt,outer sep=0pt,  line width=2.5pt,  text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-10pt,rotate=90]west:\parbox{80pt}{\centering ($\text{y}$) Fujifilm FinePixJ50}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}$}}] (0) at (15pt,120pt) {\includegraphics[height=50pt]{0ood_e.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Kodak M1063}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (1) at (80pt,120pt) {\includegraphics[height=50pt]{6ood_e.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Casio\\EX-Z150}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (2) at (135pt,120pt) {\includegraphics[height=50pt]{7ood_e.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Nikon\\CoolPixS710}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (3) at (190pt,120pt) {\includegraphics[height=50pt]{8ood_e.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Praktica\\DCZ5.9}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (4) at (245pt,120pt) {\includegraphics[height=50pt]{9ood_e.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Olympus\\mju-1050SW}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (5) at (300pt,120pt) {\includegraphics[height=50pt]{10ood_e.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Ricoh\\GX100}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (5) at (355pt,120pt) {\includegraphics[height=50pt]{11ood_e.jpeg}};

\draw [-,very thick] (12.5pt,150pt) -- (17.5pt,150pt)  node[right,yshift=5pt] {};
\draw [-,very thick] (15pt,150pt) -- (15pt,160pt) -- (80pt,160pt) -- (135pt,160pt) -- (190pt,160pt) -- (245pt,160pt) -- (300.6pt,160pt) -- (355.6pt,160pt) [];
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (80pt,160pt)  -- (80pt,150pt) node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (135pt,160pt) -- (135pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (190pt,160pt) -- (190pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (245pt,160pt) -- (245pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (300pt,160pt) -- (300pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (355pt,160pt) -- (355pt,150pt)node[right,yshift=5pt] {};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (6) at (80pt,65pt) {\includegraphics[height=50pt]{12ood_e.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (7) at (135pt,65pt) {\includegraphics[height=50pt]{13ood_e.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (8) at (190pt,65pt) {\includegraphics[height=50pt]{14ood_e.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (9) at (245pt,65pt) {\includegraphics[height=50pt]{15ood_e.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (10) at (300pt,65pt) {\includegraphics[height=50pt]{16ood_e.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (10) at (355pt,65pt) {\includegraphics[height=50pt]{17ood_e.jpeg}};

\draw [decorate,decoration={brace,amplitude=5pt},yshift=0pt, very thick]
(50pt,40pt) -- (50pt,90pt) node [black,midway, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-25pt]west:\parbox{70pt}{\centering $\mathrm{\delta}=\text{x}^\prime-\text{x}$}}] {};
\end{tikzpicture}

~\\

~\\

\begin{tikzpicture}
[font=\scriptsize\fontfamily{phv}\selectfont]
\node [rectangle,minimum height=30pt, minimum width=20pt, text badly centered, draw=green,  inner sep=0pt,outer sep=0pt,  line width=2.5pt,  text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-10pt,rotate=90]west:\parbox{80pt}{\centering ($\text{y}$) Canon Ixus70}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}$}}] (0) at (15pt,120pt) {\includegraphics[height=50pt]{0ood_f.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Kodak M1063}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (1) at (80pt,120pt) {\includegraphics[height=50pt]{6ood_f.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Casio\\EX-Z150}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (2) at (135pt,120pt) {\includegraphics[height=50pt]{7ood_f.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Nikon\\CoolPixS710}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (3) at (190pt,120pt) {\includegraphics[height=50pt]{8ood_f.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Praktica\\DCZ5.9}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (4) at (245pt,120pt) {\includegraphics[height=50pt]{9ood_f.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Olympus\\mju-1050SW}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (5) at (300pt,120pt) {\includegraphics[height=50pt]{10ood_f.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black, label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=30pt]north:\parbox{45pt}{\centering ($\text{y}^\prime$) Ricoh\\GX100}},
label={[anchor=center, inner sep=0pt, outer sep=0pt,yshift=5pt]north east:\parbox{45pt}{\centering $\text{x}^\prime$}}] (5) at (355pt,120pt) {\includegraphics[height=50pt]{11ood_f.jpeg}};

\draw [-,very thick] (12.5pt,150pt) -- (17.5pt,150pt)  node[right,yshift=5pt] {};
\draw [-,very thick] (15pt,150pt) -- (15pt,160pt) -- (80pt,160pt) -- (135pt,160pt) -- (190pt,160pt) -- (245pt,160pt) -- (300.6pt,160pt) -- (355.6pt,160pt) [];
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (80pt,160pt)  -- (80pt,150pt) node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (135pt,160pt) -- (135pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (190pt,160pt) -- (190pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (245pt,160pt) -- (245pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (300pt,160pt) -- (300pt,150pt)node[right,yshift=5pt] {};
\draw [-{Triangle[length=4pt,width=4pt]},very thick] (355pt,160pt) -- (355pt,150pt)node[right,yshift=5pt] {};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (6) at (80pt,65pt) {\includegraphics[height=50pt]{12ood_f.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (7) at (135pt,65pt) {\includegraphics[height=50pt]{13ood_f.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (8) at (190pt,65pt) {\includegraphics[height=50pt]{14ood_f.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (9) at (245pt,65pt) {\includegraphics[height=50pt]{15ood_f.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (10) at (300pt,65pt) {\includegraphics[height=50pt]{16ood_f.jpeg}};

\node [rectangle, minimum height=30pt, minimum width=20pt, text badly centered, inner sep=0pt,outer sep=0pt, very thick, text=black] (10) at (355pt,65pt) {\includegraphics[height=50pt]{17ood_f.jpeg}};

\draw [decorate,decoration={brace,amplitude=5pt},yshift=0pt, very thick]
(50pt,40pt) -- (50pt,90pt) node [black,midway, label={[anchor=center, inner sep=0pt, outer sep=0pt,xshift=-25pt]west:\parbox{70pt}{\centering $\mathrm{\delta}=\text{x}^\prime-\text{x}$}}] {};
\end{tikzpicture}
